Image-based Pose Estimation and Shape Reconstruction for Robot Manipulators and Soft, Continuum Robots via Differentiable Rendering

State estimation from measured data is crucial for robotic applications as autonomous systems rely on sensors to capture the motion and localize in the 3D world. Among sensors that are designed for measuring a robot's pose, or for soft robots, their shape, vision sensors are favorable because they are information-rich, easy to set up, and cost-effective. With recent advancements in computer vision, deep learning-based methods no longer require markers for identifying feature points on the robot. However, learning-based methods are data-hungry and hence not suitable for soft and prototyping robots, as building such bench-marking datasets is usually infeasible. In this work, we achieve image-based robot pose estimation and shape reconstruction from camera images. Our method requires no precise robot meshes, but rather utilizes a differentiable renderer and primitive shapes. It hence can be applied to robots for which CAD models might not be available or are crude. Our parameter estimation pipeline is fully differentiable. The robot shape and pose are estimated iteratively by back-propagating the image loss to update the parameters. We demonstrate that our method of using geometrical shape primitives can achieve high accuracy in shape reconstruction for a soft continuum robot and pose estimation for a robot manipulator.

==> figures/ablation_study.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymin=0.2,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={End-effector error (m)},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.975,0.7)}, font=\small, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 0.35mm]
  table[row sep=crcr]{%
1	0.495915420000017\\
2	0.494999689999986\\
3	0.494289100000003\\
4	0.493717709999999\\
5	0.493596319999995\\
6	0.493857149999997\\
10	0.49669947000001\\
11	0.497738980000008\\
13	0.499552119999976\\
15	0.501786330000016\\
17	0.504195289999984\\
18	0.505564349999986\\
20	0.508695409999973\\
24	0.515680850000024\\
31	0.526902829999983\\
35	0.53209879000002\\
38	0.53600105999999\\
40	0.537962339999979\\
41	0.538757680000003\\
42	0.539371309999979\\
44	0.540127900000016\\
46	0.540252010000017\\
53	0.54033862\\
55	0.540301510000006\\
62	0.539309109999976\\
64	0.538623850000022\\
67	0.537021859999982\\
69	0.535535519999996\\
71	0.533942729999978\\
78	0.529757640000014\\
79	0.529307570000014\\
82	0.528478080000014\\
84	0.527575560000002\\
85	0.527023559999975\\
86	0.526322569999991\\
90	0.523065910000014\\
91	0.522434780000026\\
94	0.519915120000007\\
96	0.517912679999995\\
98	0.516036180000015\\
100	0.514044990000002\\
102	0.512559049999993\\
103	0.511903790000019\\
104	0.511419279999984\\
106	0.510007929999972\\
108	0.508018470000025\\
110	0.505879010000001\\
112	0.504085019999991\\
116	0.500531570000021\\
118	0.499256279999997\\
127	0.494501309999976\\
130	0.492351569999983\\
132	0.490967300000023\\
135	0.490031250000015\\
138	0.489160309999988\\
141	0.487911950000012\\
147	0.484195220000004\\
149	0.483672500000011\\
151	0.483617670000001\\
153	0.483596490000025\\
154	0.48320781000001\\
158	0.480885240000021\\
162	0.478996730000006\\
164	0.478361510000013\\
166	0.477980940000009\\
167	0.477558509999994\\
169	0.476197010000021\\
172	0.474187379999989\\
175	0.472688819999973\\
176	0.472353870000006\\
177	0.472259210000004\\
179	0.472380810000004\\
181	0.472023110000009\\
183	0.471878249999975\\
190	0.472743999999977\\
193	0.472822599999972\\
195	0.472925750000002\\
197	0.472749029999989\\
200	0.471759280000015\\
202	0.471770939999999\\
206	0.471952550000026\\
207	0.472280080000019\\
209	0.472514320000016\\
210	0.472330740000018\\
212	0.472449410000024\\
215	0.473148429999981\\
219	0.472838079999974\\
222	0.473401410000008\\
229	0.473446149999972\\
232	0.472634789999972\\
235	0.472284290000005\\
238	0.472534040000028\\
241	0.472579209999992\\
242	0.472693820000018\\
244	0.473312299999975\\
246	0.473907629999985\\
251	0.474602319999974\\
253	0.475211119999983\\
255	0.475157539999998\\
257	0.47483139000002\\
259	0.474992939999993\\
262	0.475858730000027\\
264	0.476021170000024\\
265	0.475853449999988\\
267	0.475281489999986\\
269	0.475058730000001\\
271	0.475444100000004\\
272	0.475827579999986\\
273	0.476449450000018\\
274	0.476821819999998\\
277	0.477298000000019\\
279	0.477135690000011\\
280	0.47728029000001\\
281	0.477632299999982\\
282	0.477819580000016\\
286	0.477781139999991\\
288	0.477989149999985\\
291	0.478793100000019\\
292	0.478687139999977\\
293	0.478391859999988\\
297	0.477835490000018\\
300	0.476742339999987\\
301	0.47636928999998\\
305	0.475586350000015\\
306	0.475359309999988\\
308	0.475355850000028\\
311	0.475501689999987\\
313	0.475305230000004\\
315	0.474373899999989\\
316	0.474396379999973\\
317	0.474842220000028\\
318	0.475479020000023\\
320	0.476359810000019\\
324	0.476698090000014\\
326	0.477200600000003\\
328	0.477261310000017\\
331	0.477149119999979\\
334	0.477567029999989\\
335	0.477512139999988\\
337	0.477140650000024\\
344	0.476700830000027\\
349	0.47728699999999\\
351	0.47759314000001\\
353	0.477761040000019\\
354	0.47787778999998\\
355	0.478129570000021\\
357	0.478238089999991\\
360	0.478770110000028\\
362	0.479033770000001\\
366	0.479024410000022\\
367	0.479193819999978\\
369	0.479297439999982\\
372	0.479671429999996\\
375	0.48010591000002\\
378	0.480134609999993\\
381	0.480663020000009\\
385	0.48182700000001\\
388	0.482078370000011\\
391	0.482092360000024\\
395	0.482330069999989\\
396	0.482470680000006\\
399	0.482413039999983\\
401	0.481797840000013\\
402	0.481419640000013\\
403	0.48129892999998\\
404	0.481380779999995\\
405	0.481667829999992\\
407	0.482519519999983\\
409	0.482783069999982\\
411	0.482831620000013\\
413	0.482578779999983\\
414	0.482266190000018\\
416	0.481448109999974\\
418	0.48141013999998\\
420	0.481552420000014\\
424	0.48157679000002\\
425	0.481681569999978\\
435	0.480966749999993\\
438	0.481456229999992\\
441	0.481146410000008\\
443	0.48130716999998\\
445	0.481560650000006\\
448	0.481462690000001\\
449	0.48152472999999\\
452	0.481095229999994\\
455	0.481143139999972\\
456	0.481035389999988\\
458	0.480546230000016\\
460	0.480471130000012\\
462	0.480833669999981\\
465	0.481366530000003\\
466	0.481488950000028\\
467	0.481453320000014\\
470	0.48082758999999\\
471	0.480873159999987\\
473	0.481386079999993\\
474	0.48175636000002\\
476	0.481886970000005\\
478	0.481797560000018\\
480	0.481633830000021\\
483	0.482025599999986\\
487	0.481839369999989\\
493	0.482408490000012\\
494	0.482609529999991\\
495	0.482626379999999\\
497	0.482239199999981\\
498	0.481926750000014\\
499	0.481816560000027\\
500	0.481906840000022\\
};
\addlegendentry{$\mathcal{L}_{\text{mask}}$}

\addplot [color=magenta, line width = 0.35mm]
  table[row sep=crcr]{%
1	0.435455110000021\\
2	0.429835309999987\\
3	0.424938499999996\\
4	0.420613370000012\\
5	0.416877129999989\\
6	0.413521779999996\\
7	0.410381910000012\\
8	0.407828100000017\\
9	0.405717130000028\\
10	0.40404688000001\\
11	0.402583470000025\\
12	0.401506620000021\\
13	0.400703410000006\\
14	0.400353180000025\\
15	0.400304530000028\\
16	0.400420639999993\\
19	0.401398070000027\\
20	0.401845379999997\\
23	0.403686429999993\\
31	0.409090909999975\\
33	0.410142150000013\\
34	0.410498220000022\\
36	0.410863360000008\\
40	0.411000660000013\\
43	0.411057529999994\\
45	0.411397099999988\\
49	0.41231799000002\\
54	0.413272950000021\\
56	0.413305600000001\\
58	0.412838959999988\\
61	0.411833549999983\\
64	0.410606799999982\\
65	0.410154130000024\\
67	0.408726569999999\\
68	0.407877199999973\\
71	0.40478502000002\\
77	0.397288209999999\\
81	0.392294489999983\\
82	0.390896909999981\\
84	0.387516819999973\\
85	0.385722299999998\\
86	0.384105050000016\\
88	0.381279249999977\\
89	0.37993136\\
90	0.378741709999986\\
91	0.377727040000025\\
93	0.375991650000003\\
95	0.373740090000013\\
97	0.370956400000011\\
98	0.369549179999979\\
101	0.365756850000025\\
104	0.361480959999994\\
107	0.358153249999987\\
109	0.355432769999993\\
111	0.352612369999974\\
114	0.348732149999989\\
116	0.346855310000024\\
119	0.34409058\\
120	0.342911389999983\\
123	0.339015089999975\\
126	0.335680840000009\\
128	0.333563640000023\\
130	0.331263110000009\\
132	0.328933070000005\\
134	0.326578229999996\\
137	0.322953079999991\\
139	0.321221779999973\\
143	0.318089240000006\\
146	0.315274090000003\\
149	0.312460980000026\\
151	0.310900160000017\\
154	0.308768929999985\\
158	0.305230849999987\\
160	0.304064760000017\\
163	0.302392300000008\\
166	0.300091870000017\\
167	0.299516509999989\\
170	0.298422000000016\\
172	0.297085059999972\\
174	0.295579110000006\\
178	0.294030039999996\\
181	0.292390950000026\\
187	0.28869198000001\\
189	0.287455739999984\\
190	0.286740259999988\\
194	0.284537479999983\\
198	0.283105400000011\\
201	0.281132099999979\\
205	0.279767520000007\\
210	0.278070539999987\\
215	0.276151040000002\\
217	0.275073440000028\\
218	0.274891930000024\\
224	0.27494790999998\\
225	0.275083900000027\\
231	0.274463720000028\\
232	0.274212750000004\\
235	0.273922939999977\\
236	0.273675700000013\\
238	0.272976239999991\\
240	0.272199250000028\\
241	0.271706759999972\\
243	0.270514590000005\\
244	0.270294540000009\\
251	0.26980648\\
254	0.269096810000008\\
256	0.269145019999996\\
257	0.269237620000013\\
260	0.268826419999982\\
262	0.268901400000004\\
265	0.268577789999995\\
267	0.267660610000007\\
268	0.267148949999978\\
269	0.266862759999981\\
270	0.266772279999998\\
272	0.267098780000026\\
273	0.267340059999981\\
274	0.267423300000019\\
275	0.267359469999974\\
278	0.266660969999975\\
280	0.266522699999996\\
287	0.264958490000026\\
289	0.264580729999977\\
292	0.264631150000014\\
294	0.264873190000003\\
295	0.265030790000026\\
298	0.264844919999973\\
299	0.264754040000014\\
301	0.264402990000008\\
302	0.264250530000027\\
304	0.263752730000022\\
307	0.26361854999999\\
308	0.263314820000005\\
310	0.262487720000024\\
312	0.262111249999975\\
314	0.262021849999996\\
315	0.261664880000012\\
319	0.261287910000021\\
324	0.260164750000001\\
326	0.260146469999995\\
330	0.259924479999995\\
334	0.259834660000024\\
336	0.25961239999998\\
337	0.259488519999991\\
338	0.259540539999989\\
340	0.260182999999984\\
342	0.25980149999998\\
344	0.25920831000002\\
346	0.259061280000026\\
348	0.258957660000021\\
350	0.259195680000005\\
353	0.259206500000005\\
355	0.258691460000023\\
359	0.258436210000013\\
360	0.258186620000004\\
362	0.257898950000026\\
364	0.257576350000022\\
366	0.257409390000021\\
369	0.257309700000008\\
371	0.257181249999974\\
374	0.257368559999975\\
377	0.258403559999977\\
378	0.258508249999977\\
379	0.258335629999976\\
380	0.257878790000007\\
382	0.257343250000019\\
385	0.256821860000002\\
388	0.256750720000014\\
389	0.25648584999999\\
390	0.256359980000013\\
392	0.256681619999995\\
394	0.25695890999998\\
402	0.256953140000007\\
405	0.256528520000018\\
406	0.256528279999998\\
407	0.256698760000006\\
411	0.256708520000018\\
413	0.25738364\\
415	0.257264439999972\\
417	0.257030269999973\\
422	0.256232319999981\\
424	0.256290949999993\\
426	0.256719309999994\\
428	0.256859780000013\\
430	0.256529979999982\\
433	0.255628220000006\\
436	0.255156129999989\\
441	0.255279959999996\\
443	0.255727750000005\\
445	0.25584108999999\\
446	0.255946499999993\\
453	0.255511220000017\\
455	0.255471030000024\\
457	0.25512673999998\\
458	0.254798800000003\\
459	0.254762760000006\\
464	0.255498719999991\\
466	0.255612240000005\\
467	0.255831049999983\\
468	0.255869570000016\\
471	0.25553764\\
473	0.255797869999981\\
475	0.25606295\\
479	0.255665790000023\\
482	0.255383320000021\\
484	0.2553853\\
487	0.254667400000017\\
489	0.255067170000018\\
492	0.255885159999991\\
493	0.255878559999985\\
495	0.255408849999981\\
496	0.25520597000002\\
499	0.25525915999998\\
500	0.255384820000017\\
};
\addlegendentry{$\mathcal{L}_{\text{mask}} + \mathcal{L}_{\text{dist}}$}

\addplot [color=orange, line width = 0.35mm]
  table[row sep=crcr]{%
1	0.499776390000022\\
3	0.485734019999995\\
4	0.479704509999976\\
6	0.468434059999993\\
7	0.463361899999995\\
8	0.458570300000019\\
9	0.454156000000012\\
10	0.450342859999978\\
11	0.446830820000002\\
12	0.443744910000021\\
14	0.438037609999981\\
16	0.432603649999976\\
20	0.422063869999988\\
22	0.417254329999992\\
24	0.412567050000007\\
26	0.407642549999991\\
30	0.397388260000014\\
33	0.389959340000019\\
35	0.384948000000009\\
41	0.368582650000008\\
43	0.363681120000024\\
47	0.354891880000025\\
52	0.343115370000021\\
56	0.33284556000001\\
57	0.330160700000022\\
59	0.324527369999998\\
60	0.322029600000008\\
62	0.317446720000021\\
63	0.315436700000021\\
64	0.313694619999978\\
68	0.307723800000019\\
69	0.305906670000013\\
73	0.297435380000024\\
74	0.295959530000005\\
76	0.292548860000011\\
77	0.290740019999987\\
78	0.288690729999985\\
79	0.286473870000009\\
80	0.283954489999985\\
81	0.281258050000019\\
82	0.278747249999981\\
83	0.276532509999981\\
85	0.27250454\\
86	0.270756459999973\\
88	0.267968709999991\\
89	0.266681769999991\\
90	0.265598790000013\\
93	0.262798379999992\\
94	0.261648419999972\\
96	0.259103890000006\\
97	0.258119500000021\\
99	0.256601160000002\\
103	0.253757020000023\\
105	0.251784719999989\\
106	0.250815699999976\\
107	0.249991360000024\\
111	0.247490500000026\\
112	0.247234900000024\\
124	0.24189733999998\\
126	0.240623249999999\\
127	0.239915450000012\\
132	0.237222190000011\\
134	0.236582150000004\\
135	0.236437490000014\\
137	0.23567552999998\\
138	0.235260400000016\\
139	0.235222920000012\\
141	0.235442279999972\\
143	0.235458180000023\\
144	0.235187610000025\\
150	0.232835319999992\\
155	0.232457529999976\\
156	0.23215620000002\\
160	0.230410909999989\\
162	0.230596429999991\\
163	0.230847100000005\\
167	0.231104850000008\\
168	0.231039759999987\\
169	0.230684090000011\\
175	0.229454560000022\\
176	0.229240160000018\\
177	0.229261160000021\\
181	0.230220069999973\\
182	0.230055359999994\\
183	0.229588289999981\\
184	0.229362439999989\\
186	0.229375440000013\\
187	0.22937029000002\\
188	0.229223590000004\\
190	0.229355670000018\\
194	0.229789750000009\\
197	0.229706340000007\\
200	0.229071620000013\\
203	0.229127580000011\\
205	0.228675080000016\\
208	0.227532199999985\\
210	0.227486880000015\\
213	0.227745430000027\\
214	0.227640090000023\\
215	0.22723234\\
217	0.226275760000021\\
218	0.226173800000026\\
221	0.226944969999977\\
227	0.226301369999987\\
229	0.226522520000003\\
230	0.226485790000027\\
231	0.226601979999998\\
234	0.227646830000026\\
238	0.228082799999981\\
240	0.227786929999979\\
242	0.227354769999977\\
245	0.226920660000019\\
248	0.226439959999993\\
249	0.226666749999993\\
250	0.227064900000016\\
251	0.227215320000028\\
256	0.22720301999999\\
258	0.227539480000019\\
260	0.227743289999978\\
263	0.227436220000016\\
265	0.226879740000015\\
267	0.226678279999987\\
269	0.226531220000027\\
271	0.226309819999983\\
273	0.226459270000021\\
275	0.226907499999982\\
277	0.227725089999979\\
278	0.227887780000003\\
280	0.227758129999984\\
282	0.227247379999994\\
283	0.226956210000026\\
285	0.226840600000003\\
287	0.227033640000002\\
291	0.22665059000002\\
293	0.226314689999981\\
294	0.226219259999993\\
300	0.226705289999984\\
302	0.227269260000014\\
303	0.227130830000021\\
306	0.225838500000009\\
307	0.22574345999999\\
309	0.225898659999984\\
312	0.226203909999981\\
314	0.226648590000025\\
315	0.22685985999999\\
316	0.226716090000025\\
318	0.226841009999987\\
321	0.226496919999988\\
322	0.226623829999994\\
323	0.226909859999978\\
326	0.22731306999998\\
328	0.227167310000027\\
332	0.226729359999979\\
334	0.227084950000005\\
336	0.227573619999987\\
338	0.227450330000011\\
341	0.226829839999994\\
349	0.22670955000001\\
350	0.226567830000022\\
353	0.226903370000002\\
355	0.226837069999988\\
357	0.226852969999982\\
361	0.226864809999995\\
362	0.226928120000025\\
364	0.227274210000019\\
367	0.22694722\\
375	0.227176719999989\\
376	0.227357470000015\\
377	0.227378110000018\\
380	0.226627469999983\\
386	0.226207050000028\\
391	0.226565549999975\\
393	0.226008620000016\\
394	0.225955870000007\\
396	0.226296939999997\\
401	0.22690024000002\\
402	0.226845529999991\\
404	0.226350920000016\\
405	0.226103169999988\\
406	0.226110380000023\\
407	0.226433100000008\\
409	0.227497400000004\\
410	0.227676509999981\\
411	0.227688880000017\\
414	0.227122919999999\\
415	0.227163399999995\\
418	0.226853029999972\\
422	0.226878259999978\\
425	0.22688205999998\\
429	0.227021649999983\\
432	0.227246209999976\\
434	0.227461059999996\\
441	0.227052319999984\\
443	0.226645140000016\\
446	0.226642790000028\\
451	0.226119250000011\\
455	0.226844649999975\\
456	0.22682648\\
459	0.226329280000016\\
468	0.227218680000021\\
469	0.227256189999991\\
470	0.22709162000001\\
473	0.225979400000028\\
475	0.225927449999972\\
478	0.225919929999975\\
480	0.225531289999992\\
482	0.225828050000018\\
484	0.226053089999994\\
486	0.22609392999999\\
490	0.226410229999999\\
492	0.226383250000026\\
500	0.227137120000009\\
};
\addlegendentry{$\mathcal{L}_{\text{mask}} + \mathcal{L}_{\text{dist}} + \mathcal{L}_{\text{app}}$}

\end{axis}
\end{tikzpicture}%

==> figures/bezier_curve_1.tex <==
\begin{tikzpicture}[scale=0.9]
    \draw[thick, blue, -] (0, 0) .. controls (0, 1.5) and (0.75, 2.75) .. (2, 3);
    \draw[thick, black, fill=white] (0, 0) circle (1mm) node[anchor=east] {$C_0$};
    \draw[thick, black, fill=white] (0, 2.3) circle (1mm) node[anchor=east] {$C_1$};
    \draw[thick, black, fill=white] (2, 3) circle (1mm) node[anchor=south] {$C_2$};
    \draw[thick, black, dotted] (0, 0) -- (0, 2.3);
    \draw[thick, black, dotted] (0, 2.3) -- (2, 3);
\end{tikzpicture}

==> figures/bezier_curve_2.tex <==
\begin{tikzpicture}[scale=0.9]
    \draw[thick, blue, -] (0, 0) .. controls (0, 1.5) and (0.75, 2.75) .. (2, 3);
    \draw[rotate around={-20:(0.29,1.5)}, magenta, thick] (0.29,1.5) ellipse (0.55cm and 0.25cm);
    \draw[thick, black, fill=white] (0, 0) circle (1mm) node[anchor=east] {\textcolor{white}{$C_0$}};
    \draw[thick, black, fill=white] (2, 3) circle (1mm) node[anchor=south] {\textcolor{white}{$C_2$}};
    \draw[->](0.29,1.5)--(0.76,2.5) node[anchor=south] {$\vv{T}$};
    \draw[->](0.29,1.5)--(1.4,1.05) node[anchor=south] {$\vv{N}$};
    \draw[->](0.29,1.5)--(0.19,1) node[anchor=north] {$\vv{B}$};
\end{tikzpicture}
